Fast and robust mesh generation on the sphere Application to coastal domains

This paper presents a fast an robust mesh generation procedure that is able to generate meshes of the earth system (ocean and continent) in matters of seconds. Our algorithm takes as input a standard shape-file i.e. geospatial vector data format for geographic information system (GIS) software. The input is initially coarsened in order to automatically remove unwanted channels that are under a desired resolution. A valid non-overlapping 1D mesh is then created on the sphere using the Euclidian coordinates system $x,y,z$. A modified Delaunay kernel is then proposed that enables to generate meshes on the sphere in a straightforward manner without parametrization. One of the main difficulty in dealing with geographical data is the over-sampled nature of coastline representations. We propose here an algorithm that automatically unrefines coastline data. Small features are automatically removed while always keeping a valid (non-overlapping) geometrical representation of the domain. A Delaunay refinement procedure is subsequently applied to the domain. The refinement scheme is also multi-threaded at a fine grain level, allowing to generate about a million points per second on 8 threads. Examples of meshes of the Baltic sea as well as of the global ocean are presented.

==> images/integ.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{182.843pt}{0.400pt}}
\put(1430.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{ 20}}
\put(1430.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,339.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,339){\makebox(0,0)[r]{ 40}}
\put(1430.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,443){\makebox(0,0)[r]{ 60}}
\put(1430.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,548.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,548){\makebox(0,0)[r]{ 80}}
\put(1430.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,652.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,652){\makebox(0,0)[r]{ 100}}
\put(1430.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,756.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,756){\makebox(0,0)[r]{ 120}}
\put(1430.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{ 140}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459,90){\makebox(0,0){ 0.2}}
\put(459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 0.4}}
\put(707.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(954.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954,90){\makebox(0,0){ 0.6}}
\put(954.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202.0,274.0){\rule[-0.200pt]{0.400pt}{141.167pt}}
\put(1202.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202,90){\makebox(0,0){ 0.8}}
\put(1202.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450,90){\makebox(0,0){ 1}}
\put(1450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(70,495){\makebox(0,0){$\rho,\delta$}}
\put(830,29){\makebox(0,0){t}}
\put(1290,254){\makebox(0,0)[r]{piecewise approx}}
\put(1310.0,254.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,783){\usebox{\plotpoint}}
\multiput(482.58,780.49)(0.495,-0.632){35}{\rule{0.119pt}{0.605pt}}
\multiput(481.17,781.74)(19.000,-22.744){2}{\rule{0.400pt}{0.303pt}}
\multiput(501.58,751.94)(0.496,-2.026){37}{\rule{0.119pt}{1.700pt}}
\multiput(500.17,755.47)(20.000,-76.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(521.58,674.23)(0.499,-1.315){151}{\rule{0.120pt}{1.149pt}}
\multiput(520.17,676.61)(77.000,-199.614){2}{\rule{0.400pt}{0.575pt}}
\multiput(598.58,474.48)(0.499,-0.635){153}{\rule{0.120pt}{0.608pt}}
\multiput(597.17,475.74)(78.000,-97.739){2}{\rule{0.400pt}{0.304pt}}
\multiput(676.00,378.58)(3.609,0.492){19}{\rule{2.900pt}{0.118pt}}
\multiput(676.00,377.17)(70.981,11.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(753.00,387.93)(5.908,-0.485){11}{\rule{4.557pt}{0.117pt}}
\multiput(753.00,388.17)(68.541,-7.000){2}{\rule{2.279pt}{0.400pt}}
\multiput(831.00,380.92)(1.691,-0.496){43}{\rule{1.439pt}{0.120pt}}
\multiput(831.00,381.17)(74.013,-23.000){2}{\rule{0.720pt}{0.400pt}}
\multiput(908.00,357.92)(1.527,-0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(908.00,358.17)(36.302,-13.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(947.00,346.58)(0.542,0.498){67}{\rule{0.534pt}{0.120pt}}
\multiput(947.00,345.17)(36.891,35.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(985.58,381.00)(0.499,0.763){153}{\rule{0.120pt}{0.710pt}}
\multiput(984.17,381.00)(78.000,117.526){2}{\rule{0.400pt}{0.355pt}}
\multiput(1063.58,500.00)(0.498,1.418){75}{\rule{0.120pt}{1.228pt}}
\multiput(1062.17,500.00)(39.000,107.451){2}{\rule{0.400pt}{0.614pt}}
\multiput(1102.58,610.00)(0.498,2.292){73}{\rule{0.120pt}{1.921pt}}
\multiput(1101.17,610.00)(38.000,169.013){2}{\rule{0.400pt}{0.961pt}}
\put(211.0,783.0){\rule[-0.200pt]{65.284pt}{0.400pt}}
\put(211,783){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(366,783){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,783){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,783){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,759){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(753,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(947,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(985,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1063,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1102,610){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,783){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1450,783){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140.0,783.0){\rule[-0.200pt]{74.679pt}{0.400pt}}
\put(1290,213){\makebox(0,0)[r]{exact density}}
\put(1310.0,213.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,783){\usebox{\plotpoint}}
\put(495.67,781){\rule{0.400pt}{0.482pt}}
\multiput(495.17,782.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.0,783.0){\rule[-0.200pt]{68.656pt}{0.400pt}}
\put(496.67,775){\rule{0.400pt}{0.723pt}}
\multiput(496.17,776.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(497.67,772){\rule{0.400pt}{0.723pt}}
\multiput(497.17,773.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(497.0,778.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.67,766){\rule{0.400pt}{0.723pt}}
\multiput(498.17,767.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.0,769.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.67,760){\rule{0.400pt}{0.723pt}}
\multiput(499.17,761.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(500.67,758){\rule{0.400pt}{0.482pt}}
\multiput(500.17,759.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,763.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.67,752){\rule{0.400pt}{0.723pt}}
\multiput(501.17,753.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(502.67,749){\rule{0.400pt}{0.723pt}}
\multiput(502.17,750.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(502.0,755.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503.67,744){\rule{0.400pt}{0.482pt}}
\multiput(503.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,746.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.67,738){\rule{0.400pt}{0.723pt}}
\multiput(504.17,739.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.67,736){\rule{0.400pt}{0.482pt}}
\multiput(505.17,737.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,741.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(506.67,730){\rule{0.400pt}{0.723pt}}
\multiput(506.17,731.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(507.67,728){\rule{0.400pt}{0.482pt}}
\multiput(507.17,729.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,733.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.67,722){\rule{0.400pt}{0.723pt}}
\multiput(508.17,723.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(509.0,725.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.67,717){\rule{0.400pt}{0.723pt}}
\multiput(509.17,718.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(510.67,715){\rule{0.400pt}{0.482pt}}
\multiput(510.17,716.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,720.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.67,710){\rule{0.400pt}{0.482pt}}
\multiput(511.17,711.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,712.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(512.67,705){\rule{0.400pt}{0.482pt}}
\multiput(512.17,706.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.67,702){\rule{0.400pt}{0.723pt}}
\multiput(513.17,703.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(513.0,707.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(514.67,697){\rule{0.400pt}{0.723pt}}
\multiput(514.17,698.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(515.67,695){\rule{0.400pt}{0.482pt}}
\multiput(515.17,696.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.67,690){\rule{0.400pt}{0.482pt}}
\multiput(516.17,691.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,692.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(517.67,685){\rule{0.400pt}{0.723pt}}
\multiput(517.17,686.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(518.67,683){\rule{0.400pt}{0.482pt}}
\multiput(518.17,684.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.0,688.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.67,678){\rule{0.400pt}{0.723pt}}
\multiput(519.17,679.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(520.67,676){\rule{0.400pt}{0.482pt}}
\multiput(520.17,677.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.67,671){\rule{0.400pt}{0.723pt}}
\multiput(521.17,672.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(522.0,674.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.67,667){\rule{0.400pt}{0.482pt}}
\multiput(522.17,668.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.67,665){\rule{0.400pt}{0.482pt}}
\multiput(523.17,666.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.0,669.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.67,660){\rule{0.400pt}{0.482pt}}
\multiput(524.17,661.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.0,662.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(525.67,656){\rule{0.400pt}{0.482pt}}
\multiput(525.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526.67,654){\rule{0.400pt}{0.482pt}}
\multiput(526.17,655.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526.0,658.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.67,649){\rule{0.400pt}{0.723pt}}
\multiput(527.17,650.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(528.67,647){\rule{0.400pt}{0.482pt}}
\multiput(528.17,648.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,652.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529.67,643){\rule{0.400pt}{0.482pt}}
\multiput(529.17,644.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,645.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.67,639){\rule{0.400pt}{0.482pt}}
\multiput(530.17,640.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.67,637){\rule{0.400pt}{0.482pt}}
\multiput(531.17,638.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,641.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.67,633){\rule{0.400pt}{0.482pt}}
\multiput(532.17,634.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.67,631){\rule{0.400pt}{0.482pt}}
\multiput(533.17,632.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,635.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.67,627){\rule{0.400pt}{0.482pt}}
\multiput(534.17,628.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.67,623){\rule{0.400pt}{0.482pt}}
\multiput(535.17,624.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.67,621){\rule{0.400pt}{0.482pt}}
\multiput(536.17,622.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.67,617){\rule{0.400pt}{0.482pt}}
\multiput(537.17,618.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(538.67,613){\rule{0.400pt}{0.482pt}}
\multiput(538.17,614.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.67,611){\rule{0.400pt}{0.482pt}}
\multiput(539.17,612.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(541,607.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.67,606){\rule{0.400pt}{0.482pt}}
\multiput(541.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.67,602){\rule{0.400pt}{0.482pt}}
\multiput(542.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543.67,598){\rule{0.400pt}{0.482pt}}
\multiput(543.17,599.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545,596.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(545.67,593){\rule{0.400pt}{0.482pt}}
\multiput(545.17,594.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.67,591){\rule{0.400pt}{0.482pt}}
\multiput(546.17,592.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.67,588){\rule{0.400pt}{0.482pt}}
\multiput(547.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,590.0){\usebox{\plotpoint}}
\put(548.67,584){\rule{0.400pt}{0.482pt}}
\multiput(548.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550,582.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550.67,579){\rule{0.400pt}{0.482pt}}
\multiput(550.17,580.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,577.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(552.67,574){\rule{0.400pt}{0.482pt}}
\multiput(552.17,575.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553.0,576.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(553.67,571){\rule{0.400pt}{0.482pt}}
\multiput(553.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.67,569){\rule{0.400pt}{0.482pt}}
\multiput(554.17,570.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.0,573.0){\usebox{\plotpoint}}
\put(555.67,566){\rule{0.400pt}{0.482pt}}
\multiput(555.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,568.0){\usebox{\plotpoint}}
\put(557,562.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.67,561){\rule{0.400pt}{0.482pt}}
\multiput(557.17,562.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.67,558){\rule{0.400pt}{0.482pt}}
\multiput(558.17,559.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560,556.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,560.0){\usebox{\plotpoint}}
\put(560.67,553){\rule{0.400pt}{0.482pt}}
\multiput(560.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.67,550){\rule{0.400pt}{0.482pt}}
\multiput(561.17,551.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563,548.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,552.0){\usebox{\plotpoint}}
\put(564,545.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.67,544){\rule{0.400pt}{0.482pt}}
\multiput(564.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565.67,541){\rule{0.400pt}{0.482pt}}
\multiput(565.17,542.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,543.0){\usebox{\plotpoint}}
\put(567,538.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.67,537){\rule{0.400pt}{0.482pt}}
\multiput(567.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,540.0){\usebox{\plotpoint}}
\put(568.67,534){\rule{0.400pt}{0.482pt}}
\multiput(568.17,535.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,536.0){\usebox{\plotpoint}}
\put(569.67,531){\rule{0.400pt}{0.482pt}}
\multiput(569.17,532.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571,529.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,533.0){\usebox{\plotpoint}}
\put(571.67,527){\rule{0.400pt}{0.482pt}}
\multiput(571.17,528.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573,525.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,529.0){\usebox{\plotpoint}}
\put(573.67,523){\rule{0.400pt}{0.482pt}}
\multiput(573.17,524.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,525.0){\usebox{\plotpoint}}
\put(575,520.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.67,519){\rule{0.400pt}{0.482pt}}
\multiput(575.17,520.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,522.0){\usebox{\plotpoint}}
\put(577,516.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.67,515){\rule{0.400pt}{0.482pt}}
\multiput(577.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,518.0){\usebox{\plotpoint}}
\put(579,512.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,514.0){\usebox{\plotpoint}}
\put(580,509.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,508.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581.67,506){\rule{0.400pt}{0.482pt}}
\multiput(581.17,507.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583,504.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,508.0){\usebox{\plotpoint}}
\put(584,502.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,504.0){\usebox{\plotpoint}}
\put(585,499.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,498.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,501.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.67,496){\rule{0.400pt}{0.482pt}}
\multiput(586.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,498.0){\usebox{\plotpoint}}
\put(588,493.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,492.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,495.0){\usebox{\plotpoint}}
\put(590,490.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.67,489){\rule{0.400pt}{0.482pt}}
\multiput(590.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.0,492.0){\usebox{\plotpoint}}
\put(592,486.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,488.0){\usebox{\plotpoint}}
\put(593,484.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,483.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,486.0){\usebox{\plotpoint}}
\put(594.67,481){\rule{0.400pt}{0.482pt}}
\multiput(594.17,482.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596,479.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,483.0){\usebox{\plotpoint}}
\put(597,477.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,479.0){\usebox{\plotpoint}}
\put(598,475.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,474.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,477.0){\usebox{\plotpoint}}
\put(600,472.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,474.0){\usebox{\plotpoint}}
\put(601,470.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,469.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,472.0){\usebox{\plotpoint}}
\put(603,466.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,465.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605,463.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,465.0){\usebox{\plotpoint}}
\put(606,461.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,460.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,463.0){\usebox{\plotpoint}}
\put(608,458.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,457.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,460.0){\usebox{\plotpoint}}
\put(610,455.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,457.0){\usebox{\plotpoint}}
\put(611,453.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,452.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,455.0){\usebox{\plotpoint}}
\put(613.0,452.0){\usebox{\plotpoint}}
\put(613.0,452.0){\usebox{\plotpoint}}
\put(614,449.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,448.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,451.0){\usebox{\plotpoint}}
\put(616,446.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,445.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,448.0){\usebox{\plotpoint}}
\put(618,443.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,445.0){\usebox{\plotpoint}}
\put(619,441.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,440.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,443.0){\usebox{\plotpoint}}
\put(621.0,440.0){\usebox{\plotpoint}}
\put(622,438.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,440.0){\usebox{\plotpoint}}
\put(623,436.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,438.0){\usebox{\plotpoint}}
\put(624,434.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,433.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,436.0){\usebox{\plotpoint}}
\put(626.0,433.0){\usebox{\plotpoint}}
\put(627,431.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,433.0){\usebox{\plotpoint}}
\put(628,429.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,431.0){\usebox{\plotpoint}}
\put(629,427.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,426.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,429.0){\usebox{\plotpoint}}
\put(631,427){\usebox{\plotpoint}}
\put(631,425.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,423.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,422.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,425.0){\usebox{\plotpoint}}
\put(634,423){\usebox{\plotpoint}}
\put(634,421.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,420.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,418.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,420.0){\usebox{\plotpoint}}
\put(637,419){\usebox{\plotpoint}}
\put(637,417.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638,416.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,414.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,416.0){\usebox{\plotpoint}}
\put(640.0,415.0){\usebox{\plotpoint}}
\put(641,412.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,414.0){\usebox{\plotpoint}}
\put(642.0,412.0){\usebox{\plotpoint}}
\put(643,410.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,412.0){\usebox{\plotpoint}}
\put(644,408.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,410.0){\usebox{\plotpoint}}
\put(645,409){\usebox{\plotpoint}}
\put(645,407.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,406.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,407){\usebox{\plotpoint}}
\put(647,405.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,404.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,404.0){\usebox{\plotpoint}}
\put(649.0,404.0){\usebox{\plotpoint}}
\put(650,401.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,400.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,403.0){\usebox{\plotpoint}}
\put(652,401){\usebox{\plotpoint}}
\put(652,399.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,398.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,399){\usebox{\plotpoint}}
\put(654,397.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,397.0){\usebox{\plotpoint}}
\put(656,395.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,397.0){\usebox{\plotpoint}}
\put(657.0,395.0){\usebox{\plotpoint}}
\put(658,393.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,395.0){\usebox{\plotpoint}}
\put(659.0,393.0){\usebox{\plotpoint}}
\put(659.0,393.0){\usebox{\plotpoint}}
\put(660,390.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,392.0){\usebox{\plotpoint}}
\put(661.0,391.0){\usebox{\plotpoint}}
\put(662,388.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,390.0){\usebox{\plotpoint}}
\put(663,389){\usebox{\plotpoint}}
\put(663,387.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,386.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,387){\usebox{\plotpoint}}
\put(665,385.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,386.0){\usebox{\plotpoint}}
\put(667,383.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,385.0){\usebox{\plotpoint}}
\put(668,384){\usebox{\plotpoint}}
\put(668,382.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,381.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,382){\usebox{\plotpoint}}
\put(670,380.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,381.0){\usebox{\plotpoint}}
\put(672,378.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,380.0){\usebox{\plotpoint}}
\put(673,379){\usebox{\plotpoint}}
\put(673,377.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,378.0){\usebox{\plotpoint}}
\put(680,378.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,379.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(681,380){\usebox{\plotpoint}}
\put(681.0,380.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(685.0,380.0){\usebox{\plotpoint}}
\put(685.0,381.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689.0,381.0){\usebox{\plotpoint}}
\put(689.0,382.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(694.0,382.0){\usebox{\plotpoint}}
\put(699,382.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,383.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(700.0,384.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(706.0,384.0){\usebox{\plotpoint}}
\put(712,384.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,385.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(721,385.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,386.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(722,387){\usebox{\plotpoint}}
\put(722.0,387.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(733.0,387.0){\usebox{\plotpoint}}
\put(733.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(743.0,388.0){\usebox{\plotpoint}}
\put(790,387.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,389.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(791,388){\usebox{\plotpoint}}
\put(791.0,388.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(800.0,387.0){\usebox{\plotpoint}}
\put(800.0,387.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(808.0,386.0){\usebox{\plotpoint}}
\put(814,384.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,386.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(815,385){\usebox{\plotpoint}}
\put(820,383.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,385.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(825,382.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,384.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(826,383){\usebox{\plotpoint}}
\put(830,381.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,383.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(831,382){\usebox{\plotpoint}}
\put(831.0,382.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(835.0,381.0){\usebox{\plotpoint}}
\put(835.0,381.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(839.0,380.0){\usebox{\plotpoint}}
\put(843,378.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,380.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(844,379){\usebox{\plotpoint}}
\put(847,377.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,379.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(848,378){\usebox{\plotpoint}}
\put(848.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(851.0,377.0){\usebox{\plotpoint}}
\put(854,375.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(858,374.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,376.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859,375){\usebox{\plotpoint}}
\put(859.0,375.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(862.0,374.0){\usebox{\plotpoint}}
\put(865,372.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(866,373){\usebox{\plotpoint}}
\put(866.0,373.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869.0,372.0){\usebox{\plotpoint}}
\put(869.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(872.0,371.0){\usebox{\plotpoint}}
\put(872.0,371.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(875.0,370.0){\usebox{\plotpoint}}
\put(878,368.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,370.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(879,369){\usebox{\plotpoint}}
\put(881,367.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882,368){\usebox{\plotpoint}}
\put(884,366.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(885,367){\usebox{\plotpoint}}
\put(887,365.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(888,366){\usebox{\plotpoint}}
\put(890,364.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893.0,364.0){\usebox{\plotpoint}}
\put(896,362.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,364.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(897,363){\usebox{\plotpoint}}
\put(898,361.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,363.0){\usebox{\plotpoint}}
\put(901,360.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902.0,361.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905.0,360.0){\usebox{\plotpoint}}
\put(907,358.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908,359){\usebox{\plotpoint}}
\put(908.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910.0,358.0){\usebox{\plotpoint}}
\put(910.0,358.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(913.0,357.0){\usebox{\plotpoint}}
\put(915,355.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(916,356){\usebox{\plotpoint}}
\put(918,354.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919,355){\usebox{\plotpoint}}
\put(919.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921.0,354.0){\usebox{\plotpoint}}
\put(923,352.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(924,353){\usebox{\plotpoint}}
\put(924.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(926.0,352.0){\usebox{\plotpoint}}
\put(926.0,352.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(929.0,351.0){\usebox{\plotpoint}}
\put(931,349.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(932,350){\usebox{\plotpoint}}
\put(932.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(934.0,349.0){\usebox{\plotpoint}}
\put(936,347.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937,348){\usebox{\plotpoint}}
\put(939,346.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(940.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(942.0,346.0){\usebox{\plotpoint}}
\put(944,344.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945,345){\usebox{\plotpoint}}
\put(945,344.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,346.0){\usebox{\plotpoint}}
\put(947.0,346.0){\usebox{\plotpoint}}
\put(948,346.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,347.0){\usebox{\plotpoint}}
\put(949,348){\usebox{\plotpoint}}
\put(949,347.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950,349){\usebox{\plotpoint}}
\put(950,348.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,350.0){\usebox{\plotpoint}}
\put(952.0,350.0){\usebox{\plotpoint}}
\put(953,350.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,351.0){\usebox{\plotpoint}}
\put(954,352){\usebox{\plotpoint}}
\put(954,351.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955,353){\usebox{\plotpoint}}
\put(955,352.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,354.0){\usebox{\plotpoint}}
\put(957.0,354.0){\usebox{\plotpoint}}
\put(957.0,355.0){\usebox{\plotpoint}}
\put(958.0,355.0){\usebox{\plotpoint}}
\put(959,355.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,356.0){\usebox{\plotpoint}}
\put(960.0,357.0){\usebox{\plotpoint}}
\put(961,357.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,358.0){\usebox{\plotpoint}}
\put(962,359){\usebox{\plotpoint}}
\put(962,358.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,360){\usebox{\plotpoint}}
\put(963,359.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,361.0){\usebox{\plotpoint}}
\put(965.0,361.0){\usebox{\plotpoint}}
\put(966,361.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,362.0){\usebox{\plotpoint}}
\put(967.0,363.0){\usebox{\plotpoint}}
\put(967.0,364.0){\usebox{\plotpoint}}
\put(968.0,364.0){\usebox{\plotpoint}}
\put(969,364.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,365.0){\usebox{\plotpoint}}
\put(970,366){\usebox{\plotpoint}}
\put(970,365.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,366.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,368){\usebox{\plotpoint}}
\put(972,367.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973,369){\usebox{\plotpoint}}
\put(973,368.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,369.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975,371){\usebox{\plotpoint}}
\put(975,370.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,372){\usebox{\plotpoint}}
\put(976,371.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977,372.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,374){\usebox{\plotpoint}}
\put(978,373.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,375.0){\usebox{\plotpoint}}
\put(980,375.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,375.0){\usebox{\plotpoint}}
\put(981,377){\usebox{\plotpoint}}
\put(981,376.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,377.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,379){\usebox{\plotpoint}}
\put(983,378.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,379.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,381){\usebox{\plotpoint}}
\put(985,380.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,382){\usebox{\plotpoint}}
\put(986,381.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,382.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,384){\usebox{\plotpoint}}
\put(988,383.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,385.0){\usebox{\plotpoint}}
\put(990,385.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,386.0){\usebox{\plotpoint}}
\put(991,387.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,387.0){\usebox{\plotpoint}}
\put(992.0,389.0){\usebox{\plotpoint}}
\put(993,389.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,389.0){\usebox{\plotpoint}}
\put(994,391){\usebox{\plotpoint}}
\put(994,390.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,391.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,393){\usebox{\plotpoint}}
\put(996,392.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,393.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,395.0){\usebox{\plotpoint}}
\put(998.0,396.0){\usebox{\plotpoint}}
\put(999,396.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,397.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,396.0){\usebox{\plotpoint}}
\put(1001,399){\usebox{\plotpoint}}
\put(1001,398.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,400.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,400.0){\usebox{\plotpoint}}
\put(1003.0,402.0){\usebox{\plotpoint}}
\put(1004,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,402.0){\usebox{\plotpoint}}
\put(1006,405){\usebox{\plotpoint}}
\put(1006,404.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008,407.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,406.0){\usebox{\plotpoint}}
\put(1009,409){\usebox{\plotpoint}}
\put(1009,408.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010,409.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,411.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,411.0){\usebox{\plotpoint}}
\put(1012,413){\usebox{\plotpoint}}
\put(1012,412.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,413.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,415.0){\usebox{\plotpoint}}
\put(1016,418){\usebox{\plotpoint}}
\put(1016,417.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,420.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017.0,419.0){\usebox{\plotpoint}}
\put(1019,422.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,422.0){\usebox{\plotpoint}}
\put(1020,424){\usebox{\plotpoint}}
\put(1020,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022,426.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,426.0){\usebox{\plotpoint}}
\put(1024,429.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,429.0){\usebox{\plotpoint}}
\put(1025,431.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026,432.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,431.0){\usebox{\plotpoint}}
\put(1027.0,434.0){\usebox{\plotpoint}}
\put(1028,434.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,435.0){\usebox{\plotpoint}}
\put(1029,436.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,436.0){\usebox{\plotpoint}}
\put(1030,438.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031,439.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,438.0){\usebox{\plotpoint}}
\put(1032,441.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,441.0){\usebox{\plotpoint}}
\put(1033,443.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,443.0){\usebox{\plotpoint}}
\put(1035,446.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,446.0){\usebox{\plotpoint}}
\put(1037,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,449.0){\usebox{\plotpoint}}
\put(1038,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1040,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,456.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,455.0){\usebox{\plotpoint}}
\put(1042,458.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,458.0){\usebox{\plotpoint}}
\put(1043,460.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,461.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,460.0){\usebox{\plotpoint}}
\put(1045,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1047,467.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,467.0){\usebox{\plotpoint}}
\put(1048,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.67,471){\rule{0.400pt}{0.482pt}}
\multiput(1048.17,471.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1048.0,469.0){\usebox{\plotpoint}}
\put(1050,473.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,473.0){\usebox{\plotpoint}}
\put(1051,475.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.67,477){\rule{0.400pt}{0.482pt}}
\multiput(1051.17,477.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1051.0,475.0){\usebox{\plotpoint}}
\put(1053,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,480.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,479.0){\usebox{\plotpoint}}
\put(1055,483.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1056,485.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.67,487){\rule{0.400pt}{0.482pt}}
\multiput(1056.17,487.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,485.0){\usebox{\plotpoint}}
\put(1058,489.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.67,491){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1058.0,489.0){\usebox{\plotpoint}}
\put(1060,493.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,493.0){\usebox{\plotpoint}}
\put(1061,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062,497.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1063,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1064,503.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065,504.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1066,507.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.67,509){\rule{0.400pt}{0.482pt}}
\multiput(1066.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1066.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1067.67,512){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,512.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.0,511.0){\usebox{\plotpoint}}
\put(1068.67,515){\rule{0.400pt}{0.482pt}}
\multiput(1068.17,515.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1070,516.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,514.0){\usebox{\plotpoint}}
\put(1071,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.67,521){\rule{0.400pt}{0.482pt}}
\multiput(1071.17,521.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1071.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1072.67,524){\rule{0.400pt}{0.482pt}}
\multiput(1072.17,524.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1073.0,523.0){\usebox{\plotpoint}}
\put(1073.67,527){\rule{0.400pt}{0.482pt}}
\multiput(1073.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1075,528.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,526.0){\usebox{\plotpoint}}
\put(1075.67,532){\rule{0.400pt}{0.482pt}}
\multiput(1075.17,532.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1076.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1076.67,535){\rule{0.400pt}{0.482pt}}
\multiput(1076.17,535.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077.67,537){\rule{0.400pt}{0.482pt}}
\multiput(1077.17,537.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077.0,534.0){\usebox{\plotpoint}}
\put(1078.67,540){\rule{0.400pt}{0.482pt}}
\multiput(1078.17,540.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1079.67,542){\rule{0.400pt}{0.482pt}}
\multiput(1079.17,542.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1079.0,539.0){\usebox{\plotpoint}}
\put(1080.67,545){\rule{0.400pt}{0.482pt}}
\multiput(1080.17,545.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1081.0,544.0){\usebox{\plotpoint}}
\put(1081.67,549){\rule{0.400pt}{0.482pt}}
\multiput(1081.17,549.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1083,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1083.67,554){\rule{0.400pt}{0.482pt}}
\multiput(1083.17,554.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1084.67,556){\rule{0.400pt}{0.482pt}}
\multiput(1084.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1084.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085.67,559){\rule{0.400pt}{0.482pt}}
\multiput(1085.17,559.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1086.0,558.0){\usebox{\plotpoint}}
\put(1086.67,563){\rule{0.400pt}{0.482pt}}
\multiput(1086.17,563.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1087.67,565){\rule{0.400pt}{0.482pt}}
\multiput(1087.17,565.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1087.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1088.67,569){\rule{0.400pt}{0.482pt}}
\multiput(1088.17,569.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1089.67,571){\rule{0.400pt}{0.482pt}}
\multiput(1089.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1089.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1090.67,574){\rule{0.400pt}{0.482pt}}
\multiput(1090.17,574.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1091.0,573.0){\usebox{\plotpoint}}
\put(1091.67,578){\rule{0.400pt}{0.482pt}}
\multiput(1091.17,578.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1092.67,580){\rule{0.400pt}{0.482pt}}
\multiput(1092.17,580.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1092.0,576.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1093.67,584){\rule{0.400pt}{0.482pt}}
\multiput(1093.17,584.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1094.0,582.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1094.67,589){\rule{0.400pt}{0.482pt}}
\multiput(1094.17,589.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.67,591){\rule{0.400pt}{0.482pt}}
\multiput(1095.17,591.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.0,586.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1096.67,595){\rule{0.400pt}{0.482pt}}
\multiput(1096.17,595.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1097.67,597){\rule{0.400pt}{0.482pt}}
\multiput(1097.17,597.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1097.0,593.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1098.67,601){\rule{0.400pt}{0.482pt}}
\multiput(1098.17,601.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1099.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1099.67,606){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.67,608){\rule{0.400pt}{0.482pt}}
\multiput(1100.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.0,603.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1101.67,612){\rule{0.400pt}{0.723pt}}
\multiput(1101.17,612.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1102.67,615){\rule{0.400pt}{0.482pt}}
\multiput(1102.17,615.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1102.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1103.67,619){\rule{0.400pt}{0.723pt}}
\multiput(1103.17,619.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1104.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1104.67,624){\rule{0.400pt}{0.482pt}}
\multiput(1104.17,624.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1105.67,626){\rule{0.400pt}{0.723pt}}
\multiput(1105.17,626.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1105.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1106.67,631){\rule{0.400pt}{0.723pt}}
\multiput(1106.17,631.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1107.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1107.67,636){\rule{0.400pt}{0.723pt}}
\multiput(1107.17,636.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1108.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1108.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1108.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1109.67,644){\rule{0.400pt}{0.482pt}}
\multiput(1109.17,644.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1110.67,646){\rule{0.400pt}{0.723pt}}
\multiput(1110.17,646.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1110.0,641.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1111.67,651){\rule{0.400pt}{0.723pt}}
\multiput(1111.17,651.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1112.0,649.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1112.67,657){\rule{0.400pt}{0.482pt}}
\multiput(1112.17,657.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1113.67,659){\rule{0.400pt}{0.723pt}}
\multiput(1113.17,659.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1113.0,654.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1114.67,665){\rule{0.400pt}{0.723pt}}
\multiput(1114.17,665.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1115.67,668){\rule{0.400pt}{0.482pt}}
\multiput(1115.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1115.0,662.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1116.67,673){\rule{0.400pt}{0.723pt}}
\multiput(1116.17,673.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1117.0,670.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1117.67,679){\rule{0.400pt}{0.723pt}}
\multiput(1117.17,679.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1118.67,682){\rule{0.400pt}{0.723pt}}
\multiput(1118.17,682.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1118.0,676.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1119.67,688){\rule{0.400pt}{0.723pt}}
\multiput(1119.17,688.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1120.67,691){\rule{0.400pt}{0.723pt}}
\multiput(1120.17,691.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1120.0,685.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1121.67,697){\rule{0.400pt}{0.723pt}}
\multiput(1121.17,697.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1122.0,694.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1122.67,703){\rule{0.400pt}{0.723pt}}
\multiput(1122.17,703.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1123.67,706){\rule{0.400pt}{0.723pt}}
\multiput(1123.17,706.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1123.0,700.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1124.67,712){\rule{0.400pt}{0.964pt}}
\multiput(1124.17,712.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1125.0,709.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1125.67,719){\rule{0.400pt}{0.723pt}}
\multiput(1125.17,719.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1126.67,722){\rule{0.400pt}{0.964pt}}
\multiput(1126.17,722.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1126.0,716.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1127.67,729){\rule{0.400pt}{0.723pt}}
\multiput(1127.17,729.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1128.67,732){\rule{0.400pt}{0.964pt}}
\multiput(1128.17,732.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1128.0,726.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1129.67,739){\rule{0.400pt}{0.964pt}}
\multiput(1129.17,739.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1130.0,736.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1130.67,746){\rule{0.400pt}{0.964pt}}
\multiput(1130.17,746.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1131.67,750){\rule{0.400pt}{0.964pt}}
\multiput(1131.17,750.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1131.0,743.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1132.67,757){\rule{0.400pt}{0.964pt}}
\multiput(1132.17,757.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1133.67,761){\rule{0.400pt}{0.964pt}}
\multiput(1133.17,761.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1133.0,754.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1134.67,769){\rule{0.400pt}{0.964pt}}
\multiput(1134.17,769.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1135.0,765.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1135.67,776){\rule{0.400pt}{0.964pt}}
\multiput(1135.17,776.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1136.67,780){\rule{0.400pt}{0.723pt}}
\multiput(1136.17,780.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1136.0,773.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1138,783){\usebox{\plotpoint}}
\put(1138.0,783.0){\rule[-0.200pt]{75.161pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1290,172){\makebox(0,0)[r]{primitive}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1310.0,172.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(211,131){\usebox{\plotpoint}}
\multiput(211.00,132.41)(0.948,0.501){157}{\rule{1.712pt}{0.121pt}}
\multiput(211.00,129.34)(151.446,82.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(366.00,214.41)(0.969,0.502){73}{\rule{1.740pt}{0.121pt}}
\multiput(366.00,211.34)(73.389,40.000){2}{\rule{0.870pt}{0.800pt}}
\multiput(443.00,254.41)(0.941,0.505){35}{\rule{1.686pt}{0.122pt}}
\multiput(443.00,251.34)(35.501,21.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(482.00,275.40)(0.988,0.514){13}{\rule{1.720pt}{0.124pt}}
\multiput(482.00,272.34)(15.430,10.000){2}{\rule{0.860pt}{0.800pt}}
\multiput(501.00,285.40)(1.179,0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(501.00,282.34)(15.895,9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(521.00,294.41)(1.450,0.504){47}{\rule{2.481pt}{0.121pt}}
\multiput(521.00,291.34)(71.850,27.000){2}{\rule{1.241pt}{0.800pt}}
\multiput(598.00,321.41)(2.242,0.506){29}{\rule{3.667pt}{0.122pt}}
\multiput(598.00,318.34)(70.390,18.000){2}{\rule{1.833pt}{0.800pt}}
\multiput(676.00,339.41)(2.687,0.508){23}{\rule{4.307pt}{0.122pt}}
\multiput(676.00,336.34)(68.061,15.000){2}{\rule{2.153pt}{0.800pt}}
\multiput(753.00,354.41)(2.541,0.507){25}{\rule{4.100pt}{0.122pt}}
\multiput(753.00,351.34)(69.490,16.000){2}{\rule{2.050pt}{0.800pt}}
\multiput(831.00,370.41)(2.687,0.508){23}{\rule{4.307pt}{0.122pt}}
\multiput(831.00,367.34)(68.061,15.000){2}{\rule{2.153pt}{0.800pt}}
\multiput(908.00,385.40)(3.278,0.526){7}{\rule{4.657pt}{0.127pt}}
\multiput(908.00,382.34)(29.334,7.000){2}{\rule{2.329pt}{0.800pt}}
\multiput(947.00,392.40)(2.674,0.520){9}{\rule{4.000pt}{0.125pt}}
\multiput(947.00,389.34)(29.698,8.000){2}{\rule{2.000pt}{0.800pt}}
\multiput(985.00,400.41)(2.242,0.506){29}{\rule{3.667pt}{0.122pt}}
\multiput(985.00,397.34)(70.390,18.000){2}{\rule{1.833pt}{0.800pt}}
\multiput(1063.00,418.41)(1.567,0.509){19}{\rule{2.600pt}{0.123pt}}
\multiput(1063.00,415.34)(33.604,13.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1102.00,431.41)(1.077,0.506){29}{\rule{1.889pt}{0.122pt}}
\multiput(1102.00,428.34)(34.080,18.000){2}{\rule{0.944pt}{0.800pt}}
\multiput(1140.00,449.41)(0.952,0.501){319}{\rule{1.721pt}{0.121pt}}
\multiput(1140.00,446.34)(306.427,163.000){2}{\rule{0.861pt}{0.800pt}}
\put(211,131){\makebox(0,0){$+$}}
\put(366,213){\makebox(0,0){$+$}}
\put(443,253){\makebox(0,0){$+$}}
\put(482,274){\makebox(0,0){$+$}}
\put(501,284){\makebox(0,0){$+$}}
\put(521,293){\makebox(0,0){$+$}}
\put(598,320){\makebox(0,0){$+$}}
\put(676,338){\makebox(0,0){$+$}}
\put(753,353){\makebox(0,0){$+$}}
\put(831,369){\makebox(0,0){$+$}}
\put(908,384){\makebox(0,0){$+$}}
\put(947,391){\makebox(0,0){$+$}}
\put(985,399){\makebox(0,0){$+$}}
\put(1063,417){\makebox(0,0){$+$}}
\put(1102,430){\makebox(0,0){$+$}}
\put(1140,448){\makebox(0,0){$+$}}
\put(1450,611){\makebox(0,0){$+$}}
\put(1360,172){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}

